Not Another Text Benchmark: Putting the "Visual" Back in Visual Question Answering for Large Video Models

Large video models have exhibited impressive performance on a wide range of visual question answering tasks, owing to the rise of powerful, pretrained text and vision encoders. The usefulness of such models have also been demonstrated on a wide range of benchmarks, with an important caveat - the dominant approach in these benchmarks evaluates multiple choice reasoning via text options. This is a natural way to test text-based reasoning in these models, and has led to significant insights regarding model behavior in the community. In this work, we ask a different question - what happens when the evaluation modality is visual, rather than text? We introduce three new vision-centric evaluation benchmarks in temporal frame retrieval, video future prediction, and causal memory distortion, all designed around evaluating visual understanding capabilities in large video models. Our approach complements the existing approaches to evaluate video understanding in frontier models. We show that current frontier models exhibit significant weakness when attempting to reason through visual queries, rather than text. We conclude with an extended analysis section that provides pointers for future improvements in visual understanding for large video models.

==> figures/combined_uncertainty.tex <==
\begin{tikzpicture}

% ===== GEMINI PLOT (TOP) =====
\begin{axis}[
    name=gemini,
    width=10cm,
    height=3cm,
    title={\textbf{Gemini2.5-Pro}},
    title style={font=\small, yshift=-2mm},
    xlabel={},
    ytick={1, 2},
    yticklabels={Visual, Text},
    yticklabel style={font=\small},
    tick label style={font=\footnotesize},
    xmin=0.9,
    xmax=4.2,
    ymin=0.5,
    ymax=2.5,
    xmajorgrids=true,
    ymajorgrids=false,
    grid style={line width=0.2pt, draw=gray!15},
    axis lines=left,
    axis line style={gray!70},
    tick style={gray!70},
    enlarge y limits=0.15,
    boxplot/draw direction=x,
]

% ===== GEMINI VISUAL BOXPLOT =====
\addplot+[
    boxplot prepared={
        lower whisker=1.0000,
        lower quartile=1.0018,
        median=1.0113,
        upper quartile=1.0787,
        upper whisker=1.1882,
    },
    boxplot/draw position=1,
    boxplot/box extend=0.6,
    fill=visualblue!25,
    draw=visualblue,
    thick,
] coordinates {};

% Gemini Visual outliers (182 values)
\addplot[only marks, mark=*, mark size=1.8pt, visualblue, opacity=0.2] coordinates {
    (1.195, 1) (1.197, 1) (1.198, 1) (1.198, 1) (1.203, 1) (1.207, 1) (1.208, 1) (1.208, 1) (1.208, 1) (1.209, 1)
    (1.211, 1) (1.212, 1) (1.215, 1) (1.217, 1) (1.219, 1) (1.224, 1) (1.230, 1) (1.230, 1) (1.232, 1) (1.232, 1)
    (1.234, 1) (1.234, 1) (1.234, 1) (1.234, 1) (1.238, 1) (1.239, 1) (1.240, 1) (1.243, 1) (1.247, 1) (1.247, 1)
    (1.254, 1) (1.255, 1) (1.257, 1) (1.259, 1) (1.259, 1) (1.264, 1) (1.266, 1) (1.272, 1) (1.276, 1) (1.284, 1)
    (1.286, 1) (1.295, 1) (1.300, 1) (1.310, 1) (1.311, 1) (1.313, 1) (1.313, 1) (1.315, 1) (1.317, 1) (1.319, 1)
    (1.325, 1) (1.326, 1) (1.326, 1) (1.330, 1) (1.332, 1) (1.334, 1) (1.345, 1) (1.349, 1) (1.352, 1) (1.354, 1)
    (1.358, 1) (1.360, 1) (1.362, 1) (1.364, 1) (1.378, 1) (1.383, 1) (1.388, 1) (1.389, 1) (1.392, 1) (1.401, 1)
    (1.406, 1) (1.423, 1) (1.429, 1) (1.430, 1) (1.437, 1) (1.451, 1) (1.454, 1) (1.458, 1) (1.460, 1) (1.463, 1)
    (1.468, 1) (1.470, 1) (1.480, 1) (1.482, 1) (1.508, 1) (1.512, 1) (1.524, 1) (1.529, 1) (1.538, 1) (1.557, 1)
    (1.559, 1) (1.566, 1) (1.569, 1) (1.578, 1) (1.580, 1) (1.584, 1) (1.590, 1) (1.596, 1) (1.675, 1) (1.676, 1)
    (1.680, 1) (1.695, 1) (1.702, 1) (1.720, 1) (1.740, 1) (1.766, 1) (1.780, 1) (1.802, 1) (1.805, 1) (1.805, 1)
    (1.815, 1) (1.815, 1) (1.819, 1) (1.821, 1) (1.853, 1) (1.864, 1) (1.871, 1) (1.876, 1) (1.880, 1) (1.918, 1)
    (1.930, 1) (1.932, 1) (1.933, 1) (1.934, 1) (1.948, 1) (1.948, 1) (1.949, 1) (1.949, 1) (1.951, 1) (1.956, 1)
    (1.959, 1) (1.960, 1) (1.964, 1) (1.974, 1) (1.975, 1) (1.981, 1) (1.986, 1) (1.986, 1) (1.991, 1) (1.995, 1)
    (1.995, 1) (1.998, 1) (2.000, 1) (2.000, 1) (2.003, 1) (2.008, 1) (2.014, 1) (2.014, 1) (2.016, 1) (2.016, 1)
    (2.026, 1) (2.044, 1) (2.051, 1) (2.056, 1) (2.063, 1) (2.086, 1) (2.093, 1) (2.096, 1) (2.100, 1) (2.109, 1)
    (2.118, 1) (2.174, 1) (2.178, 1) (2.188, 1) (2.274, 1) (2.359, 1) (2.377, 1) (2.433, 1) (2.438, 1) (2.450, 1)
    (2.473, 1) (2.479, 1) (2.482, 1) (2.484, 1) (2.547, 1) (2.573, 1) (2.583, 1) (2.652, 1) (2.796, 1) (2.846, 1)
    (3.087, 1) (3.429, 1)
};

% ===== GEMINI TEXT BOXPLOT =====
\addplot+[
    boxplot prepared={
        lower whisker=1.0000,
        lower quartile=1.0005,
        median=1.0020,
        upper quartile=1.0083,
        upper whisker=1.0199,
    },
    boxplot/draw position=2,
    boxplot/box extend=0.6,
    fill=textorange!25,
    draw=textorange,
    thick,
] coordinates {};

% Gemini Text outliers (164 values)
\addplot[only marks, mark=*, mark size=1.8pt, textorange, opacity=0.2] coordinates {
    (1.020, 2) (1.020, 2) (1.021, 2) (1.021, 2) (1.021, 2) (1.021, 2) (1.021, 2) (1.021, 2) (1.022, 2) (1.022, 2)
    (1.022, 2) (1.023, 2) (1.023, 2) (1.023, 2) (1.024, 2) (1.024, 2) (1.024, 2) (1.025, 2) (1.025, 2) (1.025, 2)
    (1.025, 2) (1.025, 2) (1.026, 2) (1.026, 2) (1.026, 2) (1.026, 2) (1.027, 2) (1.027, 2) (1.028, 2) (1.028, 2)
    (1.028, 2) (1.029, 2) (1.029, 2) (1.030, 2) (1.030, 2) (1.031, 2) (1.031, 2) (1.032, 2) (1.032, 2) (1.032, 2)
    (1.033, 2) (1.035, 2) (1.035, 2) (1.036, 2) (1.037, 2) (1.037, 2) (1.037, 2) (1.037, 2) (1.038, 2) (1.038, 2)
    (1.038, 2) (1.039, 2) (1.039, 2) (1.039, 2) (1.040, 2) (1.040, 2) (1.040, 2) (1.041, 2) (1.041, 2) (1.041, 2)
    (1.042, 2) (1.042, 2) (1.043, 2) (1.044, 2) (1.044, 2) (1.044, 2) (1.045, 2) (1.045, 2) (1.045, 2) (1.047, 2)
    (1.047, 2) (1.047, 2) (1.048, 2) (1.048, 2) (1.050, 2) (1.053, 2) (1.053, 2) (1.054, 2) (1.054, 2) (1.055, 2)
    (1.056, 2) (1.057, 2) (1.058, 2) (1.059, 2) (1.061, 2) (1.061, 2) (1.062, 2) (1.062, 2) (1.063, 2) (1.065, 2)
    (1.067, 2) (1.067, 2) (1.071, 2) (1.074, 2) (1.076, 2) (1.077, 2) (1.080, 2) (1.080, 2) (1.080, 2) (1.081, 2)
    (1.082, 2) (1.083, 2) (1.086, 2) (1.087, 2) (1.088, 2) (1.089, 2) (1.090, 2) (1.099, 2) (1.120, 2) (1.122, 2)
    (1.124, 2) (1.125, 2) (1.126, 2) (1.127, 2) (1.129, 2) (1.132, 2) (1.141, 2) (1.141, 2) (1.144, 2) (1.145, 2)
    (1.158, 2) (1.166, 2) (1.169, 2) (1.172, 2) (1.181, 2) (1.181, 2) (1.182, 2) (1.182, 2) (1.187, 2) (1.202, 2)
    (1.212, 2) (1.233, 2) (1.234, 2) (1.235, 2) (1.242, 2) (1.254, 2) (1.254, 2) (1.258, 2) (1.267, 2) (1.270, 2)
    (1.284, 2) (1.293, 2) (1.299, 2) (1.327, 2) (1.332, 2) (1.341, 2) (1.364, 2) (1.364, 2) (1.401, 2) (1.424, 2)
    (1.455, 2) (1.487, 2) (1.500, 2) (1.548, 2) (1.601, 2) (1.703, 2) (1.743, 2) (1.910, 2) (2.008, 2) (2.016, 2)
    (2.023, 2) (2.143, 2) (2.343, 2) (4.000, 2)
};

% Reference line
\draw[gray!60, densely dashed, thin] (1.0, 0.4) -- (1.0, 2.6);

\end{axis}

% ===== QWEN PLOT (BOTTOM) =====
\begin{axis}[
    name=qwen,
    at={(gemini.south west)},
    anchor=north west,
    yshift=-1.2cm,
    width=10cm,
    height=3cm,
    title={\textbf{Qwen2.5-72B}},
    title style={font=\small, yshift=-2mm},
    xlabel={Perplexity},
    xlabel style={font=\small},
    ytick={1, 2},
    yticklabels={Visual, Text},
    yticklabel style={font=\small},
    tick label style={font=\footnotesize},
    xmin=0.9,
    xmax=4.2,
    ymin=0.5,
    ymax=2.5,
    xmajorgrids=true,
    ymajorgrids=false,
    grid style={line width=0.2pt, draw=gray!15},
    axis lines=left,
    axis line style={gray!70},
    tick style={gray!70},
    enlarge y limits=0.15,
    boxplot/draw direction=x,
]

% ===== QWEN VISUAL BOXPLOT =====
\addplot+[
    boxplot prepared={
        lower whisker=2.2232,
        lower quartile=3.2110,
        median=3.6418,
        upper quartile=3.8696,
        upper whisker=4.0000,
    },
    boxplot/draw position=1,
    boxplot/box extend=0.6,
    fill=visualblue!25,
    draw=visualblue,
    thick,
] coordinates {};

% Qwen Visual outliers (43 values)
\addplot[only marks, mark=*, mark size=1.8pt, visualblue, opacity=0.4] coordinates {
    (1.135, 1) (1.155, 1) (1.172, 1) (1.195, 1) (1.214, 1) (1.251, 1) (1.379, 1) (1.448, 1) (1.481, 1) (1.502, 1)
    (1.532, 1) (1.583, 1) (1.613, 1) (1.617, 1) (1.662, 1) (1.676, 1) (1.692, 1) (1.742, 1) (1.816, 1) (1.832, 1)
    (1.835, 1) (1.855, 1) (1.855, 1) (1.869, 1) (1.896, 1) (1.903, 1) (1.911, 1) (1.932, 1) (1.975, 1) (1.984, 1)
    (1.992, 1) (2.015, 1) (2.048, 1) (2.059, 1) (2.082, 1) (2.113, 1) (2.150, 1) (2.155, 1) (2.166, 1) (2.168, 1)
    (2.198, 1) (2.204, 1) (2.215, 1)
};

% ===== QWEN TEXT BOXPLOT =====
\addplot+[
    boxplot prepared={
        lower whisker=1.0018,
        lower quartile=1.3979,
        median=2.0436,
        upper quartile=2.7947,
        upper whisker=3.9612,
    },
    boxplot/draw position=2,
    boxplot/box extend=0.6,
    fill=textorange!25,
    draw=textorange,
    thick,
] coordinates {};

% Qwen Text outliers (0 values - none)

% Reference line
\draw[gray!60, densely dashed, thin] (1.0, 0.4) -- (1.0, 2.6);

\end{axis}

% % ===== LEGEND =====
% \node[draw=gray!50, rounded corners=3pt, inner sep=6pt, anchor=north] at (4.5, -4.8) {
%     \footnotesize
%     \tikz\fill[visualblue!25, draw=visualblue, thick] (0,0) rectangle (0.3,0.25); Visual
%     \hspace{1em}
%     \tikz\fill[textorange!25, draw=textorange, thick] (0,0) rectangle (0.3,0.25); Text
% };

\end{tikzpicture}


==> figures/intro.tex <==
\begin{tikzpicture}[
    node distance=1cm and 1.5cm,
    >={Stealth[length=3mm]},
    box/.style={draw, rounded corners, minimum width=2.2cm, minimum height=1cm, align=center, font=\small},
    modelbox/.style={box, fill=gray!20, minimum width=2cm, minimum height=1.5cm},
    framebox/.style={draw, minimum width=0.55cm, minimum height=0.4cm, fill=blue!30},
    smallframe/.style={draw, minimum width=0.32cm, minimum height=0.24cm, fill=purple!40},
    textmcq/.style={draw, rounded corners, fill=green!15, minimum width=3.2cm, minimum height=2.3cm, align=left, font=\footnotesize},
    vismcq/.style={draw, rounded corners, fill=orange!15, minimum width=3.2cm, minimum height=2.3cm, align=left, font=\footnotesize},
    label/.style={font=\bfseries\large},
]

% ============ LEFT SIDE: Standard Paradigm ============
\node[label] (left_title) at (-2.25, 3.5) {Text Eval. (Standard)};

% Video input (sequence of frames)
\node[framebox] (v1_l) at (-3, 2.25) {};
\node[framebox, right=0.06cm of v1_l] (v2_l) {};
\node[framebox, right=0.06cm of v2_l] (v3_l) {};
\node[framebox, right=0.06cm of v3_l] (v4_l) {};
\node[above=0.05cm of v2_l, font=\footnotesize, xshift=0.3cm] {Video Input};

% Text MCQ prompt
\node[textmcq] (prompt_l) at (-2, 0) {
    \texttt{ What happens?}\\[3pt]
    \texttt{(A) kicks ball}\\
    \texttt{(B) throws ball}\\
    \texttt{(C) drops ball}\\
    \texttt{(D) catches ball}
};
\node[above=0.05cm of prompt_l, font=\footnotesize] {Text Options};

% Model - moved right to add gap from bounding box
\node[modelbox] (model_l) at (-2.675, -2.375) {Video\\Language\\Model};

% Output
\node[font=\large\ttfamily] (output_l) at (-0.675, -2.375) {(A)};
\node[above=0.05cm of output_l, font=\footnotesize] {Output};

% Arrows
% Video input arrow - exits west, goes down to joining point
\draw[->, thick] (v1_l.west) -- (-4.25, 2.25) |- (model_l.west);
% Text prompt arrow - exits west, joins and goes to model west
\draw[->, thick] (prompt_l.west) -- (-4.25, 0) |- (model_l.west);
% Model to output
\draw[->, thick] (model_l.east) -- (output_l.west);

% Bounding box for left
\begin{scope}[on background layer]
    \node[draw=gray, dashed, rounded corners, fit=(left_title)(v1_l)(v4_l)(prompt_l)(output_l)(model_l), inner sep=0.25cm] (leftbox) {};
\end{scope}

% ============ RIGHT SIDE: Our Paradigm ============

\node[label] (right_title) at (2.75, 3.5) {\;\;Visual Eval. (Ours)\;\;};

% Video input (sequence of frames) - same relative position as left
\node[framebox] (v1_r) at (2, 2.25) {};
\node[framebox, right=0.06cm of v1_r] (v2_r) {};
\node[framebox, right=0.06cm of v2_r] (v3_r) {};
\node[framebox, right=0.06cm of v3_r] (v4_r) {};
\node[above=0.05cm of v2_r, font=\footnotesize, xshift=0.3cm] {Video Input};

% Visual MCQ box - same relative position as left prompt
\node[vismcq] (prompt_r) at (3, 0) {};
\node[above=0.05cm of prompt_r, font=\footnotesize] {Visual Options};

% Question text inside visual MCQ - positioned relative to prompt_r center
\node[font=\footnotesize] at ([yshift=0.8cm]prompt_r.center) {\texttt{What happens?}};

% Option A - sequence of small frames
\node[font=\footnotesize] (optA) at ([xshift=-0.75cm, yshift=0.35cm]prompt_r.center) {\texttt{(A)}};
\node[smallframe] (a1) at ([xshift=0cm, yshift=0.35cm]prompt_r.center) {};
\node[smallframe, right=0.02cm of a1] (a2) {};
\node[smallframe, right=0.02cm of a2] (a3) {};

% Option B
\node[font=\footnotesize] (optB) at ([xshift=-0.75cm, yshift=0.0cm]prompt_r.center) {\texttt{(B)}};
\node[smallframe] (b1) at ([xshift=0cm, yshift=0.0cm]prompt_r.center) {};
\node[smallframe, right=0.02cm of b1] (b2) {};
\node[smallframe, right=0.02cm of b2] (b3) {};

% Option C
\node[font=\footnotesize] (optC) at ([xshift=-0.75cm, yshift=-0.35cm]prompt_r.center) {\texttt{(C)}};
\node[smallframe] (c1) at ([xshift=0cm, yshift=-0.35cm]prompt_r.center) {};
\node[smallframe, right=0.02cm of c1] (c2) {};
\node[smallframe, right=0.02cm of c2] (c3) {};

% Option D
\node[font=\footnotesize] (optD) at ([xshift=-0.75cm, yshift=-0.7cm]prompt_r.center) {\texttt{(D)}};
\node[smallframe] (d1) at ([xshift=0cm, yshift=-0.7cm]prompt_r.center) {};
\node[smallframe, right=0.02cm of d1] (d2) {};
\node[smallframe, right=0.02cm of d2] (d3) {};

% Model - same relative position as left
\node[modelbox] (model_r) at (2.325, -2.375) {Video\\Language\\Model};

% Output
\node[font=\large\ttfamily] (output_r) at (4.375, -2.375) {(A)};
\node[above=0.05cm of output_r, font=\footnotesize] {Output};

% Arrows
% Video input arrow - exits west, goes down to joining point
\draw[->, thick] (v1_r.west) -- (0.75, 2.25) |- (model_r.west);
% Visual prompt arrow - exits west, joins and goes to model west
\draw[->, thick] (prompt_r.west) -- (0.75, 0) |- (model_r.west);
% Model to output
\draw[->, thick] (model_r.east) -- (output_r.west);

% Bounding box for right - include ALL elements like left side
\begin{scope}[on background layer]
    \node[draw=gray, dashed, rounded corners, fit=(right_title)(v1_r)(v4_r)(prompt_r)(output_r)(model_r), inner sep=0.25cm] (rightbox) {};
\end{scope}

\end{tikzpicture}

==> figures/qwen_average.tex <==
% Gemini Plot
\begin{tikzpicture}
\begin{axis}[
    width=10cm,
    height=7cm,
    ybar,
    bar width=0.2cm,
    ylabel={Rates (Gemini)},
    title={},
    symbolic x coords={Complete (Hit Rate), Incomplete (False Alarm Rate)},
    xtick=data,
    legend style={at={(0.5,-0.15)}, anchor=north, legend columns=3, column sep = 0.3cm},
    ymin=0,
    ymax=1.0,
    enlarge x limits=0.3,
    error bars/y dir=plus,
    error bars/y explicit,
]

% with-CI condition
\addplot[fill=brown!60!orange, draw=brown!80!black] 
    coordinates {
        (Complete (Hit Rate), 0.8) +- (0, 0.1)
        (Incomplete (False Alarm Rate), 0.6) +- (0, 0)
    };
\addlegendentry{with-CI}

% w/o-CI condition
\addplot[fill=orange!70!red, draw=orange!90!black] 
    coordinates {
        (Complete (Hit Rate), 0.733) +- (0, 0.1155)
        (Incomplete (False Alarm Rate), 0.5) +- (0, 0.1)
    };
\addlegendentry{w/o-CI}

% scrambled condition
\addplot[fill=red!60!brown, draw=red!80!black] 
    coordinates {
        (Complete (Hit Rate), 0.833) +- (0, 0.1155)
        (Incomplete (False Alarm Rate), 0.733) +- (0, 0.1155)
    };
\addlegendentry{scrambled}

\end{axis}
\end{tikzpicture}

% Qwen Plot
\begin{tikzpicture}
\begin{axis}[
    width=10cm,
    height=7cm,
    ybar,
    bar width=0.2cm,
    ylabel={Rates (Qwen)},
    title={},
    symbolic x coords={Complete (Hit Rate), Incomplete (False Alarm Rate)},
    xtick=data,
    legend style={at={(0.5,-0.15)}, anchor=north, legend columns=3, column sep = 0.3cm},
    ymin=0,
    ymax=1.0,
    enlarge x limits=0.3,
    error bars/y dir=plus,
    error bars/y explicit,
]

% with-CI condition
\addplot[fill=brown!60!orange, draw=brown!80!black] 
    coordinates {
        (Complete (Hit Rate), 0.5) +- (0, 0)
        (Incomplete (False Alarm Rate), 0.233) +- (0, 0.0577)
    };
\addlegendentry{with-CI}

% w/o-CI condition
\addplot[fill=orange!70!red, draw=orange!90!black] 
    coordinates {
        (Complete (Hit Rate), 0.467) +- (0, 0.0577)
        (Incomplete (False Alarm Rate), 0.333) +- (0, 0.0577)
    };
\addlegendentry{w/o-CI}

% scrambled condition
\addplot[fill=red!60!brown, draw=red!80!black] 
    coordinates {
        (Complete (Hit Rate), 0.8) +- (0, 0)
        (Incomplete (False Alarm Rate), 0.367) +- (0, 0.0577)
    };
\addlegendentry{scrambled}

\end{axis}
\end{tikzpicture}

==> figures/reasoning.tex <==
% ============================================================================
% FIGURE 1: Gemini 2.5 Pro Reasoning Pattern - Option Grounding Failure
% ============================================================================

% Define colors
\definecolor{correctgreen}{RGB}{102, 170, 120}
\definecolor{errorred}{RGB}{190, 90, 85}
\definecolor{errororange}{RGB}{255, 152, 0}
\definecolor{mutedgray}{RGB}{158, 158, 158}
\definecolor{lightgray}{RGB}{240, 240, 240}
\definecolor{darkgray}{RGB}{66, 66, 66}
\definecolor{framebg}{RGB}{250, 250, 250}
\definecolor{fadedgray}{RGB}{200, 200, 200}


\begin{tikzpicture}[
    font=\sffamily\footnotesize,
    >=To,
    % Styles
    frame/.style={
        rectangle, 
        draw=mutedgray, 
        fill=framebg, 
        minimum width=0.5cm, 
        minimum height=0.4cm
    },
    eventbox/.style={
        rectangle, 
        rounded corners=3pt, 
        draw=correctgreen, 
        line width=1.5pt,
        fill=white, 
        minimum width=2.5cm, 
        minimum height=0.55cm,
        align=center,
        inner sep=4pt
    },
    modelbox/.style={
        rectangle, 
        rounded corners=5pt, 
        draw=darkgray, 
        fill=lightgray, 
        minimum width=2cm, 
        minimum height=0.8cm,
        font=\sffamily\small 
    },
    answerbox/.style={
        rectangle, 
        rounded corners=5pt, 
        draw=errorred, 
        line width=1.5pt,
        fill=white, 
        minimum width=1.8cm, 
        minimum height=0.7cm,
        font=\sffamily\small
    },
    optionlabel/.style={
        font=\sffamily\small\bfseries,
        text=darkgray
    },
    sectionlabel/.style={
        font=\sffamily\small,
        text=darkgray
    },
    arrow/.style={
        ->,
        line width=0.8pt,
        darkgray!70,
        line cap=round
    },
    bifurcatearrow/.style={
        ->,
        line width=0.8pt,
        darkgray!70,
        line cap=round
    }
]

% Force identical bounding box with reasoning_qwen.tex so resizebox scales both equally
\useasboundingbox (4.5, -1.3) rectangle (17, 3.0);

% ============================================================================
% Source Video (Filmstrip) — centered above the model
% ============================================================================
\node[sectionlabel] at (5.5, 2.4) {Source Video};

\foreach \i in {0,1,2,3,4} {
    \node[frame] (srcframe\i) at (4.3+\i*0.6, 1.75) {};
}
% Filmstrip border
\node[draw=black, rounded corners=2pt, fit=(srcframe0)(srcframe4), inner sep=2pt] (filmstrip) {};

% ============================================================================
% Column 2: Model Icon
% ============================================================================
\node[modelbox] (model) at (5.5, 0.5) {Gemini 2.5 Pro};

% ============================================================================
% Column 3: Event List
% ============================================================================
\node[sectionlabel] at (9.0, 2.5) {Extracted Events};

% Event boxes with green border
\node[eventbox] (event1) at (9.0, 1.6) {};
\node[eventbox] (event2) at (9.0, 0.9) {};
\node[eventbox] (event3) at (9.0, 0.2) {};
\node[eventbox] (event4) at (9.0, -0.5) {};

% Group box for event list (for arrow anchoring)
\node[fit=(event1)(event4), inner sep=3pt] (eventgroup) {};

% Border around extracted events
\node[draw=black, rounded corners=5pt, fit=(event1)(event4), inner sep=8pt] (eventborder) {};

% Event text
\node[anchor=center, font=\sffamily\scriptsize] at (event1.center) {Event};
\node[anchor=center, font=\sffamily\scriptsize] at (event2.center) {Event};
\node[anchor=center, font=\sffamily\scriptsize] at (event3.center) {Event};
\node[anchor=center, font=\sffamily\scriptsize] at (event4.center) {Event};

% ============================================================================
% Arrows (even spacing, straight lines)
% ============================================================================
% Arrow from filmstrip to model
\draw[arrow] (filmstrip.south) -- (model.north);

% Arrow from model to events (use calc to keep it horizontal)
\draw[arrow] (model.east) -- (model.east -| eventborder.west);

% ============================================================================
% Column 4: Visual Options (A, B, C, D filmstrips) - NOT FADED
% ============================================================================
\node[sectionlabel] at (13, 2.3) {Visual Options};

% Border around all visual options (defined first for label positioning)
\node[draw=black, rounded corners=5pt, minimum width=3.2cm, minimum height=2.8cm] (optionsborder) at (13.0, 0.55) {};

% Option A
\foreach \i in {0,1,2,3,4} {
    \node[frame, minimum width=0.4cm, minimum height=0.3cm] (optA\i) at (12+\i*0.5, 1.6) {};
}
\node[draw=mutedgray, rounded corners=2pt, fit=(optA0)(optA4), inner sep=1pt] (optAstrip) {};

% Option B - correct answer (green border)
\foreach \i in {0,1,2,3,4} {
    \node[frame, minimum width=0.4cm, minimum height=0.3cm] (optB\i) at (12+\i*0.5, 0.9) {};
}
\node[draw=correctgreen, line width=1.5pt, rounded corners=2pt, fit=(optB0)(optB4), inner sep=1pt] (optBstrip) {};

% Option C - model's wrong answer (red border)
\foreach \i in {0,1,2,3,4} {
    \node[frame, minimum width=0.4cm, minimum height=0.3cm] (optC\i) at (12+\i*0.5, 0.2) {};
}
\node[draw=errorred, line width=1.5pt, rounded corners=2pt, fit=(optC0)(optC4), inner sep=1pt] (optCstrip) {};

% Option D
\foreach \i in {0,1,2,3,4} {
    \node[frame, minimum width=0.4cm, minimum height=0.3cm] (optD\i) at (12+\i*0.5, -0.5) {};
}
\node[draw=mutedgray, rounded corners=2pt, fit=(optD0)(optD4), inner sep=1pt] (optDstrip) {};

% Option labels outside the border box (to the left)
\node[optionlabel, anchor=east] at ([xshift=0.05cm]optionsborder.west |- optAstrip) {A};
\node[optionlabel, anchor=east] at ([xshift=0.05cm]optionsborder.west |- optBstrip) {B};
\node[optionlabel, anchor=east] at ([xshift=0.05cm]optionsborder.west |- optCstrip) {C};
\node[optionlabel, anchor=east] at ([xshift=0.05cm]optionsborder.west |- optDstrip) {D};

% ============================================================================
% Bifurcating Arrow (KEY ELEMENT)
% ============================================================================
% Main arrow from events border, then bifurcates to B and C
\coordinate (bifurcatepoint) at ($(eventborder.east)!0.5!(optionsborder.west)$);

% Arrow from events to bifurcation point
\draw[bifurcatearrow, -] (eventborder.east) -- (bifurcatepoint);

% Branch to option B (correct)
\draw[bifurcatearrow] (bifurcatepoint) to[out=20, in=180] (optBstrip.west);

% Branch to option C (model's choice)
\draw[bifurcatearrow] (bifurcatepoint) to[out=-20, in=180] (optCstrip.west);

% Question mark between option B and C
\node[font=\sffamily\small\bfseries, text=darkgray] at ($(optBstrip.west)!0.5!(optCstrip.west) + (1.2cm, 0)$) {?};

% ============================================================================
% Column 5: Model Answer
% ============================================================================
\node[answerbox] (answer) at (16.2, 0.55) {Answer: C};

% Arrow from options to answer (straight, horizontal)
\draw[arrow] (optionsborder.east) -- (optionsborder.east -| answer.west);

% ============================================================================
% Caption
% ============================================================================


\end{tikzpicture}



==> figures/reasoning_qwen.tex <==
\definecolor{correctgreen}{RGB}{102, 170, 120}
\definecolor{errorred}{RGB}{190, 90, 85}
\definecolor{mutedgray}{RGB}{158, 158, 158}
\definecolor{lightgray}{RGB}{240, 240, 240}
\definecolor{darkgray}{RGB}{66, 66, 66}
\definecolor{framebg}{RGB}{250, 250, 250}
\definecolor{fadedgray}{RGB}{200, 200, 200}

\begin{tikzpicture}[
    >=To,
    % Styles
    frame/.style={
        rectangle, 
        draw=mutedgray, 
        fill=framebg, 
        minimum width=0.5cm, 
        minimum height=0.4cm
    },
    fadedframe/.style={
        rectangle, 
        draw=fadedgray, 
        fill=white, 
        minimum width=0.4cm, 
        minimum height=0.3cm,
        opacity=0.4
    },
    eventbox/.style={
        rectangle, 
        rounded corners=3pt, 
        draw=correctgreen, 
        line width=1.5pt,
        fill=white, 
        minimum width=2.5cm, 
        minimum height=0.55cm,
        align=center,
        inner sep=4pt
    },
    modelbox/.style={
        rectangle, 
        rounded corners=5pt, 
        draw=darkgray, 
        fill=lightgray, 
        minimum width=2cm, 
        minimum height=0.8cm,
        font=\sffamily\small 
    },
    answerbox/.style={
        rectangle, 
        rounded corners=5pt, 
        draw=errorred, 
        line width=1.5pt,
        fill=white, 
        minimum width=1.8cm, 
        minimum height=0.7cm,
        font=\sffamily\small
    },
    optionlabel/.style={
        font=\sffamily\small\bfseries,
        text=fadedgray
    },
    sectionlabel/.style={
        font=\sffamily\small,
        text=darkgray
    },
    arrow/.style={
        ->,
        line width=0.8pt,
        darkgray!70,
        line cap=round
    },
    bypassarrow/.style={
        ->,
        line width=0.8pt,
        darkgray!70,
        dashed,
        dash pattern=on 2pt off 3pt,
        line cap=round
    }
]

% Force identical bounding box with reasoning.tex so resizebox scales both equally
\useasboundingbox (4.5, -1.3) rectangle (17, 3.0);

% ============================================================================
% Source Video (Filmstrip) — centered above the model
% ============================================================================
\node[sectionlabel] at (5.5, 2.4) {Source Video};

\foreach \i in {0,1,2,3,4} {
    \node[frame] (srcframe\i) at (4.3+\i*0.6, 1.75) {};
}
% Filmstrip border
\node[draw=black, rounded corners=2pt, fit=(srcframe0)(srcframe4), inner sep=2pt] (filmstrip) {};

% ============================================================================
% Column 2: Model Icon
% ============================================================================
\node[modelbox] (model) at (5.5, 0.5) {Qwen2.5-72B};

% ============================================================================
% Column 3: Event List
% ============================================================================
\node[sectionlabel] at (9.0, 2.5) {Extracted Events};

% Event boxes with green border
\node[eventbox] (event1) at (9.0, 1.6) {};
\node[eventbox] (event2) at (9.0, 0.9) {};
\node[eventbox] (event3) at (9.0, 0.2) {};
\node[eventbox] (event4) at (9.0, -0.5) {};

% Group box for event list (for arrow anchoring)
\node[fit=(event1)(event4), inner sep=3pt] (eventgroup) {};

% Border around extracted events
\node[draw=black, rounded corners=5pt, fit=(event1)(event4), inner sep=8pt] (eventborder) {};

% Event text
\node[anchor=center, font=\sffamily\scriptsize] at (event1.center) {Event};
\node[anchor=center, font=\sffamily\scriptsize] at (event2.center) {Event};
\node[anchor=center, font=\sffamily\scriptsize] at (event3.center) {Event};
\node[anchor=center, font=\sffamily\scriptsize] at (event4.center) {Event};

% ============================================================================
% Arrows (even spacing, straight lines)
% ============================================================================
% Arrow from filmstrip to model
\draw[arrow] (filmstrip.south) -- (model.north);

% Arrow from model to events (use calc to keep it horizontal)
\draw[arrow] (model.east) -- (model.east -| eventborder.west);

% ============================================================================
% Column 4: Visual Options (A, B, C, D filmstrips) - GRAYED OUT
% ============================================================================
\node[sectionlabel, text=fadedgray] at (12.75, 2.5) {Visual Options};

% Option A - faded
\node[optionlabel] at (11.2, 1.6) {A};
\foreach \i in {0,1,2,3,4} {
    \node[fadedframe] (optA\i) at (11.8+\i*0.5, 1.6) {};
}
\node[draw=fadedgray, rounded corners=2pt, fit=(optA0)(optA4), inner sep=1pt, opacity=0.4] (optAstrip) {};

% Option B - PLACEHOLDER_CORRECT_OPTION (faded green border)
\node[optionlabel] at (11.2, 0.9) {B};
\foreach \i in {0,1,2,3,4} {
    \node[fadedframe] (optB\i) at (11.8+\i*0.5, 0.9) {};
}
% Faded green border for correct answer - PLACEHOLDER: Change to correct option
\node[draw=correctgreen, line width=1.5pt, rounded corners=2pt, fit=(optB0)(optB4), inner sep=1pt, opacity=0.35] (optBstrip) {};

% Option C - faded
\node[optionlabel] at (11.2, 0.2) {C};
\foreach \i in {0,1,2,3,4} {
    \node[fadedframe] (optC\i) at (11.8+\i*0.5, 0.2) {};
}
\node[draw=fadedgray, rounded corners=2pt, fit=(optC0)(optC4), inner sep=1pt, opacity=0.4] (optCstrip) {};

% Option D - faded
\node[optionlabel] at (11.2, -0.5) {D};
\foreach \i in {0,1,2,3,4} {
    \node[fadedframe] (optD\i) at (11.8+\i*0.5, -0.5) {};
}
\node[draw=fadedgray, rounded corners=2pt, fit=(optD0)(optD4), inner sep=1pt, opacity=0.4] (optDstrip) {};

% Group box around all options (faded)
\node[draw=fadedgray, dashed, rounded corners=5pt, fit=(optAstrip)(optDstrip), inner sep=5pt, opacity=0.5] (optionsgroup) {};

% ============================================================================
% Column 5: Model Answer
% ============================================================================
% PLACEHOLDER: Change C to model's answer
\node[answerbox] (answer) at (16.0, 0.625) {Answer: C};

% Red X
\node[text=errorred, font=\large\bfseries] at ([xshift=0.5cm]answer.east) {};

% ============================================================================
% Bypass Arrow (KEY ELEMENT)
% ============================================================================
% Dashed curved arrow that bypasses the options entirely (top arrow)
\draw[bypassarrow] 
    ([xshift=0.1cm, yshift=0.2cm]event1.east) 
    to[out=30, in=150] 
    ([yshift=0.1cm]answer.west);

% Label between the two bypass arrows
\node[font=\sffamily\tiny\itshape, text=darkgray, opacity=0.7] at (12.8, 0.5) {No option analysis};

% Secondary bypass indicator arrow (bottom arrow)
\draw[bypassarrow, opacity=0.6] 
    ([xshift=0.1cm]event4.east) 
    to[out=-40, in=-150] 
    ([yshift=-0.1cm]answer.west);

% ============================================================================
% Caption
% ============================================================================


\end{tikzpicture}

==> figures/teaser.tex <==
\begin{tikzpicture}[
    node distance=1cm and 1.5cm,
    >={Stealth[length=3mm]},
    box/.style={draw, rounded corners, minimum width=2.2cm, minimum height=1cm, align=center, font=\small},
    modelbox/.style={box, fill=orange!20, minimum width=2.8cm, minimum height=1.2cm},
    framebox/.style={draw, minimum width=0.55cm, minimum height=0.4cm, fill=blue!30},
    smallframe/.style={draw, minimum width=0.32cm, minimum height=0.24cm, fill=purple!40},
    label/.style={font=\bfseries\large},
]
\begin{axis}[
    ybar,
    bar width=0.8cm,
    width=7cm,
    height=6cm,
    ylabel={Accuracy (\%)},
    ylabel style={font=\normalsize},
    symbolic x coords={Gemini-2.5-Pro},
    xtick=data,
    xticklabel style={font=\small},
    ymin=0,
    ymax=85,
    ytick={0,20,40,60,80},
    legend style={
        at={(0.5,-0.20)},
        anchor=north,
        legend columns=3,
        column sep=1mm,
        inner ysep=1mm,
        inner xsep=2mm,
        font=\small,
        nodes={text height=1.25mm, text depth=0mm}
    },
    ymajorgrids=false,
    enlarge x limits=0.5,
    clip=false,
    clip mode=individual,
]
% Text Accuracy (standard) -- drawn on the left
\addplot[fill=green!20, draw=black] coordinates {
    (Gemini-2.5-Pro,74)
};
% Visual Accuracy (ours) -- drawn on the right
\addplot[fill=orange!20, draw=black] coordinates {
    (Gemini-2.5-Pro,30.0)
};
% Delta interval line (vertical, between the two bar heights)
\draw[|-|, thick, red]
    ([xshift=0.4cm]axis cs:Gemini-2.5-Pro,30.0) --
    ([xshift=0.4cm]axis cs:Gemini-2.5-Pro,74.0)
    node[midway, right, red, font=\small] {$\Delta$};
% 25% Random Baseline (horizontal dashed line)
\draw[thick, dashed, color=black!60]
    ({rel axis cs:0,0}|-{axis cs:Gemini-2.5-Pro,25}) --
    ({rel axis cs:1,0}|-{axis cs:Gemini-2.5-Pro,25});
\addlegendentry{Text (standard)}
\addlegendentry{Visual (ours)}
\addlegendimage{thick, dash pattern=on 1.5pt off 1pt, color=black!60}
\addlegendentry{Random}
\end{axis}
\end{tikzpicture}

==> figures/text_accuracies.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=0.5cm,
    width=10cm,
    height=5cm,
    ylabel={Accuracy (\%)},
    ylabel style={font=\small},
    symbolic x coords={Gemini2.5-Pro},
    xtick=data,
    xticklabel style={font=\scriptsize},
    ymin=0,
    ymax=80,
    ytick={0,20,40,60,80},
    yticklabel style={font=\scriptsize},
    legend style={
        at={(0.5,-0.2)},
        anchor=north,
        legend columns=3,
        column sep=1mm,
        inner ysep=1mm,
        inner xsep=2mm,
        font=\footnotesize,
        nodes={text height=1mm, text depth=0mm}
    },
    ymajorgrids=false,
    enlarge x limits=0.2,
    clip=false,
    clip mode=individual,
]
% Text Accuracy (Charades) - now with text values
\addplot[fill=green!20, draw=black] coordinates {
    % (LLaVA-OV-72B, 64.35)
    % (Qwen2.5-32B, 56.86)
    % (Qwen2.5-72B, 60.74)
    (Gemini2.5-Pro, 74)
};
% Visual Accuracy - now with visual values
\addplot[fill=orange!20, draw=black] coordinates {
    % (LLaVA-OV-72B, 23.62)
    % (Qwen2.5-32B, 24.71)
    % (Qwen2.5-72B, 25.83)
    (Gemini2.5-Pro, 30.0)
};
% Delta interval lines
% \draw[|-|, thick, red, xshift=0.3cm] (axis cs:LLaVA-OV-72B,64.35) -- (axis cs:LLaVA-OV-72B,23.62) node[midway, right, xshift=0.1cm, red] {$\Delta$};
% \draw[|-|, thick, red, xshift=0.3cm] (axis cs:Qwen2.5-32B,56.86) -- (axis cs:Qwen2.5-32B,24.71) node[midway, right, xshift=0.1cm, red] {$\Delta$};
% \draw[|-|, thick, red, xshift=0.3cm] (axis cs:Qwen2.5-72B,60.74) -- (axis cs:Qwen2.5-72B,25.83) node[midway, right, xshift=0.1cm, red] {$\Delta$};
\draw[|-|, thick, red, xshift=0.3cm] (axis cs:Gemini2.5-Pro,74) -- (axis cs:Gemini2.5-Pro,30.0) node[midway, right, xshift=0.1cm, red] {$\Delta$};
% 25% Random Baseline
\draw[thick, dashed, color=black!60] ([yshift=0cm]current axis.west|-{axis cs:Gemini2.5-Pro,25}) -- ([yshift=0cm]current axis.east|-{axis cs:Gemini2.5-Pro,25});
\addlegendimage{thick, dash pattern=on 1.5pt off 1pt, color=black!60}
\legend{Text, Visual, Random}
\end{axis}
\end{tikzpicture}

==> figures/text_distilled.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=0.5cm,
    width=10cm,
    height=5cm,
    ylabel={Accuracy (\%)},
    ylabel style={font=\small},
    symbolic x coords={Gemini2.5-Pro},
    xtick=data,
    xticklabel style={font=\scriptsize},
    ymin=0,
    ymax=80,
    ytick={0,20,40,60,80},
    yticklabel style={font=\scriptsize},
    legend style={
        at={(0.5,-0.2)},
        anchor=north,
        legend columns=3,
        column sep=1mm,
        inner ysep=1mm,
        inner xsep=2mm,
        font=\footnotesize,
        nodes={text height=1mm, text depth=0mm}
    },
    ymajorgrids=false,
    enlarge x limits=0.2,
    clip=false,
    clip mode=individual,
]
% Visual Accuracy (Shapestacks)
\addplot[fill=orange!20, draw=black] coordinates {
    (Gemini2.5-Pro, 69.62)
};
% Text [Distilled] Accuracy
\addplot[fill=blue!20, draw=black] coordinates {
    (Gemini2.5-Pro, 45.12)
};
% Delta interval line
\draw[|-|, thick, red, xshift=0.3cm] (axis cs:Gemini2.5-Pro,69.62) -- (axis cs:Gemini2.5-Pro,45.12) node[midway, right, xshift=0.1cm, red] {$\Delta$};
% 25% Random Baseline
\draw[thick, dashed, color=black!60] ([yshift=0cm]current axis.west|-{axis cs:Gemini2.5-Pro,25}) -- ([yshift=0cm]current axis.east|-{axis cs:Gemini2.5-Pro,25});
\addlegendimage{thick, dash pattern=on 1.5pt off 1pt, color=black!60}
\legend{Visual, Text [Distilled], Random}
\end{axis}
\end{tikzpicture}

==> figures/trace.tex <==
\tikzset{
    process/.style={
        rectangle,
        minimum width=3.5cm,
        minimum height=1.2cm,
        text centered,
        draw=black,
        thick,
        align=center
    },
    arrow/.style={
        thick,
        -Stealth
    }
}
\begin{tikzpicture}[node distance=3cm]
% Nodes
\node (json) [process] {Raw JSON with\\reasoning traces};
\node (extractor) [process, right=of json] {Claim Extractor\\{\small (GPT5.2)}};
\node (human) [process, right=of extractor] {Human\\Fact-Checking\\{\small (Watches video, labels TRUE/FALSE)}};
\node (aggregate) [process, right=of human] {Aggregate Stats\\{\small (Failure distributions, patterns)}};
% Arrows
\draw [arrow] (json) -- (extractor);
\draw [arrow] (extractor) -- (human);
\draw [arrow] (human) -- (aggregate);
\end{tikzpicture}
